Cluster algebras and continued fractions

We establish a combinatorial realization of continued fractions as quotients of cardinalities of sets. These sets are sets of perfect matchings of certain graphs, the snake graphs, that appear naturally in the theory of cluster algebras. To a continued fraction $[a_1,a_2,\ldots,a_n]$, we associate a snake graph $\mathcal{G}[a_1,a_2,\ldots,a_n]$ such that the continued fraction is the quotient of the number of perfect matchings of $\mathcal{G}[a_1,a_2,\ldots,a_n]$ and $\mathcal{G}[a_2,\ldots,a_n]$. We also show that snake graphs are in bijection with continued fractions. We then apply this connection between cluster algebras and continued fractions in two directions. First, we use results from snake graph calculus to obtain new identities for the continuants of continued fractions. Then, we apply the machinery of continued fractions to cluster algebras and obtain explicit direct formulas for quotients of elements of the cluster algebra as continued fractions of Laurent polynomials in the initial variables. Building on this formula, and using classical methods for infinite periodic continued fractions, we also study the asymptotic behavior of quotients of elements of the cluster algebra.

==> bijections.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bijections.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{175.89075928bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74095933)%
    \put(0,0){\includegraphics[width=\unitlength]{bijections.pdf}}%
    \put(0.54188123,0.70412894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\FF$}}}%
    \put(0.74879205,0.67006436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[2,1,1,1]$}}}%
    \put(0.54188123,0.34026677){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\FF'$}}}%
    \put(0.74879205,0.30620216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[2,1,2]$}}}%
    \put(0.81944457,0.00895886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8/3$}}}%
    \put(0.87748056,0.16666534){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Ev$}}}%
    \put(0.50781662,0.10862934){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\chi$}}}%
    \put(0.87748056,0.50604963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g$}}}%
  \end{picture}%
\endgroup%


==> exL.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exL.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.1965271bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22610228)%
    \put(0,0){\includegraphics[width=\unitlength]{exL.pdf}}%
    \put(0.39988309,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.44969682,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.49951056,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.49951056,0.13075582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.5493243,0.13075582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.35505072,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.39490171,0.04607246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0$}}}%
    \put(0.54434293,0.16805539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.58419392,0.13075582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.74857926,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.70374689,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.74359789,0.04607246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0$}}}%
    \put(0.44969682,0.04341057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.49951056,0.04317862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.39988309,0.1158117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.44969682,0.1158117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.5493243,0.0958862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.5317183,0.08117403){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.46464095,0.13075582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.49951056,0.16562544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.74857926,0.1158117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.84820674,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.84820674,0.13075582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.84820674,0.04607246){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.88307635,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.81333712,0.13075582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.84820674,0.16562544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.93289009,0.13075582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.74359789,0.00871216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calh_1$}}}%
    \put(0.84322536,0.00871216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calh_2$}}}%
    \put(0.92790872,0.00871216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calh_3$}}}%
    \put(0.04122416,0.06599796){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.05118691,0.1158117){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.1682492,0.08094208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.1682492,0.14569994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.12590752,0.17558819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.06362378,0.08501776){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\zg$
}}}%
    \put(0.11418859,0.1281602){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{$\zg'$}}}%
    \put(0.41482721,0.00871216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calg_\zg=\calg[2,3,1]$}}}%
    \put(0.02705323,0.0387967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0$}}}%
    \put(0.10735563,0.00476976){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_0$}}}%
    \put(0.18253234,0.03381532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.21670357,0.1057192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.18096809,0.18431304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.10564707,0.2135029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_3$}}}%
    \put(0.03403178,0.18089593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.00000486,0.10742779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.0666841,0.01134088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
  \end{picture}%
\endgroup%


==> exL2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exL2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24541608)%
    \put(0,0){\includegraphics[width=\unitlength]{exL2.pdf}}%
  \end{picture}%
\endgroup%


==> fighi.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fighi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{99.18023071bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87998324)%
    \put(0,0){\includegraphics[width=\unitlength]{fighi.pdf}}%
    \put(0.16765816,0.12769007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.32898063,0.12769007){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.32898063,0.28901255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.49030311,0.28901255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.49030311,0.45033502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.65162558,0.45033502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.65162558,0.61165749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.65162558,0.77297996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.3226607,0.01544694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.00001575,0.12837267){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.16133823,0.29860338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.3226607,0.45992585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_4$}}}%
    \put(0.48398317,0.62124832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_6$}}}%
    \put(0.48398317,0.17676941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_3$}}}%
    \put(0.64530564,0.33809189){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_5$}}}%
    \put(0.75823137,0.45992585){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_7$}}}%
    \put(0.85358883,0.61585905){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
  \end{picture}%
\endgroup%


==> gammafig.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gammafig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{388.60186768bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21980481)%
    \put(0,0){\includegraphics[width=\unitlength]{gammafig.pdf}}%
    \put(0.8280439,0.12494075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_{10}$}}}%
    \put(0.71504132,0.04926943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_{9}$}}}%
    \put(0.13303953,0.12494075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_0$}}}%
    \put(0.22755487,0.14713768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_1$}}}%
    \put(0.23788894,0.04926943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_2$}}}%
    \put(0.33971147,0.04926943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_3$}}}%
    \put(0.25762963,0.20313447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
    \put(0.23082627,0.00588448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.34189242,0.00588448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.4176453,0.20313447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.71790516,0.00588448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_9$}}}%
    \put(0.15870162,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_1}$}}}%
    \put(0.46195764,0.00588448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.56487062,0.00588448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.59227537,0.20313447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.72613981,0.20313447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_8$}}}%
    \put(0.41268206,0.14713768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_4$}}}%
    \put(0.45775877,0.04926943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_5$}}}%
    \put(0.55360917,0.04926943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_6$}}}%
    \put(0.60102983,0.14713768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_7$}}}%
    \put(0.70705125,0.14713768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\zD_8$}}}%
    \put(0.20810952,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_2}$}}}%
    \put(0.28222134,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_3}$}}}%
    \put(0.36456783,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_4}$}}}%
    \put(0.41809305,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_5}$}}}%
    \put(0.48808757,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_6}$}}}%
    \put(0.57043406,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_7}$}}}%
    \put(0.62395928,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_8}$}}}%
    \put(0.66513252,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_9}$}}}%
    \put(0.76806564,0.08256479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau_{i_{10}}$}}}%
    \put(0.4381504,0.11896857){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\small$\zg$}}}%
    \put(0.06846663,0.10879752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$s$}}}%
    \put(0.90459186,0.10375278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$t$}}}%
    \put(-0.00067952,0.10866166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$$}}}%
    \put(0.4381504,0.11896857){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\small$\zg$}}}%
    \put(0.4381504,0.11896857){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{\small$\zg$}}}%
  \end{picture}%
\endgroup%


==> snake11.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snake11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{688.810256bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17098401)%
    \put(0,0){\includegraphics[width=\unitlength]{snake11.pdf}}%
    \put(0.01326821,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{1}$}}}%
    \put(0.41976623,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{5}$}}}%
    \put(0.31523817,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{4}$}}}%
    \put(0.22232434,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{3}$}}}%
    \put(0.1294105,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{2}$}}}%
    \put(0.5150029,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{6}$}}}%
    \put(0.60559389,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{7}$}}}%
    \put(0.68689349,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{8}$}}}%
    \put(0.76819306,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{9}$}}}%
    \put(0.88433535,0.00247483){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{11}{10}$}}}%
  \end{picture}%
\endgroup%


==> snake8437.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snake8437.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{298.81789551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28529098)%
    \put(0,0){\includegraphics[width=\unitlength]{snake8437.pdf}}%
    \put(0.4969318,0.00765255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calh_1$}}}%
    \put(0.60402043,0.00765255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calh_2$}}}%
    \put(0.68433691,0.06119687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calh_3$}}}%
    \put(0.76465338,0.06119687){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calh_4$}}}%
    \put(0.87174201,0.23789311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calh_5$}}}%
  \end{picture}%
\endgroup%


==> snakegraph.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakegraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{305.28312835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40633397)%
    \put(0,0){\includegraphics[width=\unitlength]{snakegraph.pdf}}%
    \put(0.03257134,0.05898449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ G_1$}}}%
    \put(0.1238278,0.05898449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_2$}}}%
    \put(0.1238278,0.1466429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_3$}}}%
    \put(0.1238278,0.24005812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_4$}}}%
    \put(0.21816646,0.24005812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_5$}}}%
    \put(0.21816646,0.33398742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_6$}}}%
    \put(0.30654445,0.33151837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_7$}}}%
    \put(0.40088315,0.33398742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_8$}}}%
    \put(0.12920883,0.11006521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_2$}}}%
    \put(0.12765513,0.20060384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_3$}}}%
    \put(0.18145749,0.24521087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_4$}}}%
    \put(0.21717613,0.29084621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_5$}}}%
    \put(0.26942255,0.33491963){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_6$}}}%
    \put(0.36246002,0.33428128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_7$}}}%
    \put(0.08216134,0.06354145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_1$}}}%
  \end{picture}%
\endgroup%


==> snakestraight.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'snakestraight.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.9961792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58669631)%
    \put(0,0){\includegraphics[width=\unitlength]{snakestraight.pdf}}%
    \put(0.85359791,0.11619751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.85359791,0.227266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.85213905,0.34194612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.85213905,0.44899388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.77688358,0.11619751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.77688358,0.227266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.77542471,0.34194612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.9339594,0.11619751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.9339594,0.227266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.93250054,0.34194612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.84489808,0.04672405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_0$}}}%
    \put(0.85655125,0.55897726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\vdots$}}}%
    \put(0.77688358,0.44899388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.9339594,0.44899388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.8798573,0.17163393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.8798573,0.28122584){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.8798573,0.39081775){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.8798573,0.50040966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.25445838,0.0027398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.00023545,0.27769967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.45001445,0.14235878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.53723581,0.27769967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.25445838,0.53974015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.42556957,0.44499063){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\zg$}}}%
  \end{picture}%
\endgroup%

